Deep Operator Neural Network Model Predictive Control

In this paper, we consider the design of model predictive control (MPC) algorithms based on deep operator neural networks (DeepONets). These neural networks are capable of accurately approximating real and complex valued solutions of continuous time nonlinear systems without relying on recurrent architectures. The DeepONet architecture is made up of two feedforward neural networks: the branch network, which encodes the input function space, and the trunk network, which represents dependencies on temporal variables or initial conditions. Utilizing the original DeepONet architecture as a predictor within MPC for Multi Input Multi Output (MIMO) systems requires multiple branch networks, to generate multi output predictions, one for each input. Moreover, to predict multiple time steps into the future, the network has to be evaluated multiple times. Motivated by this, we introduce a multi step DeepONet (MS-DeepONet) architecture that computes in one shot multi step predictions of system outputs from multi step input sequences, which is better suited for MPC. We prove that the MS DeepONet is a universal approximator in terms of multi step sequence prediction. Additionally, we develop automated hyper parameter selection strategies and implement MPC frameworks using both the standard DeepONet and the proposed MS DeepONet architectures in PyTorch. The implementation is publicly available on GitHub. Simulation results demonstrate that MS-DeepONet consistently outperforms the standard DeepONet in learning and predictive control tasks across several nonlinear benchmark systems: the van der Pol oscillator, the quadruple tank process, and a cart pendulum unstable system, where it successfully learns and executes multiple swing up and stabilization policies.

==> MIMO_DeepONet.tex <==

\begin{tikzpicture}[
Block_purp/.style={draw=black, fill = DeePONet_purple, very thick, minimum width=1cm, minimum height=0.5cm},
Blockwhite/.style={draw=black, fill = white , very thick, minimum width=0.4cm, minimum height=0.5cm},
Circ_gray_prod/.style={draw=black, fill=DeePONet_gray, shape=circle, thick, minimum width=0.5cm, minimum height=0.5cm, inner sep=0pt, outer sep=0pt},
node distance=10mm  % Set the distance between nodes (adjust as needed)
]
% Define the style for the gray circles
\tikzset{
  Circ_gray/.style={
    draw=black,
    fill=DeePONet_gray,
    shape=circle,
    thick,
    minimum size=0.55cm,
    inner sep=0pt,
    outer sep=0pt,
    text width=0.55cm,
    align=center
  }
}


\tikzset{Circ_red/.style={draw=black, fill=red, shape=circle, thick, minimum width=0.5cm, minimum height=0.5cm, inner sep=0pt, outer sep=0pt}}

\tikzset{Circ_blue/.style={draw=black, fill=blue, shape=circle, thick, minimum width=0.5cm, minimum height=0.5cm, inner sep=0pt, outer sep=0pt}}


\node[Circ_red] (prod_1) at (0, 0) {$\times$};

\node[Circ_blue] (prod_2) at (1.1cm, 1.7cm) {$\times$};

\node[draw, fill=white, very thick, minimum width=0.8cm, minimum height=1.65cm, draw=red] (block_1_1) at (prod_1.west) [xshift= -1.0cm] {};


\node[Circ_gray, anchor=center] (b1_1) at (block_1_1.north) [yshift=-0.375cm] {{\footnotesize $b^1_{1,1}$}};  % Circle T1
\node[anchor=center] (ellipsis) at (block_1_1.north) [yshift=-0.775cm] {{\scalebox{0.6}{$\vdots$}}};  % Ellipsis for the 3rd 
\node[Circ_gray, anchor=center] (b1_2) at (block_1_1.north) [yshift=-1.325cm] {{\footnotesize $b^{1}_{p,1}$}};  % Circle T2

\node[draw, fill=white, very thick, minimum width=0.8cm, minimum height=1.65cm, draw=blue] (block_1_2) at (prod_2.west) [xshift= -2.1cm] {};


\node[Circ_gray, anchor=center] (b2_1) at (block_1_2.north) [yshift=-0.375cm] {{\footnotesize $b^1_{1,2}$}};  % Circle T1
\node[anchor=center] (ellipsis) at (block_1_2.north) [yshift=-0.775cm] {{\scalebox{0.6}{$\vdots$}}};  % Ellipsis for the 3rd 
\node[Circ_gray, anchor=center] (b2_2) at (block_1_2.north) [yshift=-1.325cm] {{\footnotesize $b^1_{p,2}$}};  % Circle T2

\node[draw, fill=white, very thick, minimum width=0.8cm, minimum height=1.65cm, draw=red] (block_2_1) at (prod_1.east) [xshift= 2.2cm] {};

\node[Circ_gray, anchor=center] (b2_1) at (block_2_1.north) [yshift=-0.375cm] {{\footnotesize $b^2_{1,1}$}};  % Circle T1
\node[anchor=center] (ellipsis) at (block_2_1.north) [yshift=-0.775cm] {{\scalebox{0.6}{$\vdots$}}};  % Ellipsis for the 3rd 
\node[Circ_gray, anchor=center] (b2_2) at (block_2_1.north) [yshift=-1.325cm] {{\footnotesize $b^2_{p,1}$}};  % Circle T2


\node[draw, fill=white, very thick, minimum width=0.8cm, minimum height=1.65cm, draw=blue] (block_2_2) at (prod_2.east) [xshift= 1.1cm] {};

\node[Circ_gray, anchor=center] (b2_1) at (block_2_2.north) [yshift=-0.375cm] {{\footnotesize $b^2_{1,2}$}};  % Circle T1
\node[anchor=center] (ellipsis) at (block_2_2.north) [yshift=-0.775cm] {{\scalebox{0.6}{$\vdots$}}};  % Ellipsis for the 3rd 
\node[Circ_gray, anchor=center] (b2_2) at (block_2_2.north) [yshift=-1.325cm] {{\footnotesize $b^2_{p,2}$}};  % Circle T2

\node[draw, fill=none, very thick, minimum width=0.9cm, minimum height= 3.45cm, draw=black] (block_u2_black) at (block_2_2.south) [xshift= 0cm, yshift= -0.005cm] {};

\node[draw, fill=white, very thick, minimum width=2.35cm, minimum height= 0.65cm, draw=black] (block_3_1) at (prod_1.north) [xshift= 0.5cm, yshift= 3.0cm] {};

\node[Circ_gray, anchor=center] (t1_1) at (block_3_1.west) [xshift=0.35cm] {{\footnotesize $t_1$}};  % Circle T1
\node[Circ_gray, anchor=center] (t1_2) at (block_3_1.west) [xshift=1.05cm] {{\footnotesize $t_2$}};  % Circle T2
\node[anchor=center] (ellipsis) at (block_3_1.west) [xshift=1.5cm] {{\tiny \dots}};  % Ellipsis for the 3rd 
\node[Circ_gray, anchor=center] (t1_p) at (block_3_1.west) [xshift=1.95cm] {{\footnotesize $t_p$}};  % Circle T2

\node[draw, fill=none, very thick, minimum width=0.9cm, minimum height= 3.45cm, draw=black] (block_u1_black) at (block_1_2.south) [xshift= 0cm, yshift= -0.005cm] {};


% Branch and trunk network purple blocks
\node[Block_purp] (branch1) [left=0.75cm of block_u1_black] {\parbox{1.8cm}{\centering {\small Branch net$_1$}}};

\node[Block_purp] (branch2) [right=0.75cm of block_u2_black] {\parbox{1.8cm}{\centering {\small Branch net$_2$}}};

% \node[Block_purp, rotate=-90, anchor=south] (trunk) at (block_3_1.north) [xshift=-1.5cm, yshift=-0.27cm] {\parbox{1.5cm}{\centering {\small Trunk net}}};


% Inputs to branch and trunk networks:
% \node (input_trunk) at (trunk) [shift={(0.0cm,1.5cm)}] {$x(0), jT_s$};

\node[Block_purp] (trunk1) [left=1.75cm of block_3_1] {\parbox{1.8cm}{\centering {\small Trunk net}}};

\node (input_trunk) [left=0.75cm of trunk1] { \footnotesize \centering ${\hspace{-0.4mm} \begin{matrix}
    x(0) \\
    jT_s
\end{matrix}}$};

\node[Blockwhite] (input_1) [left=0.75cm of branch1] {\parbox{1.9cm}{ \footnotesize \centering ${\hspace{-0.4mm} \begin{matrix}
    u_1(0) \\
    u_1(T_s) \\
    \vdots \\
    u_1((N-1)T_s)
\end{matrix}}$}};

\node[Blockwhite] (input_2) [right=0.75cm of branch2] {\parbox{1.9cm}{ \footnotesize \centering ${\hspace{-0.4mm} \begin{matrix}
    u_2(0) \\
    u_2(T_s) \\
    \vdots \\
    u_2((N-1)T_s)
\end{matrix}}$}};
% outputs of the network

\node (output_1) at (prod_1) [shift={(0.0cm,-1.0cm)}] {\small \textcolor{red}{$ y_1(jT_s)$}};
\node (output_2) at (prod_2) [shift={(0.0cm,-2.7cm)}] {\small \textcolor{blue}{$ y_2(jT_s)$}};


% input arrows (u1,u2,z) > purple boxes 
 \draw[->, thick] (input_1.east) -- (branch1.west) node[midway, above] {};
 \draw[->, thick] (input_2.west) -- (branch2.east) node[midway, above] {};
 \draw[->, thick] (input_trunk.east) -- (trunk1.west) node[midway, above] {};

% arrows from purple boxes to output layers
 \draw[->, thick] (trunk1.east) -- (block_3_1.west) node[midway, above] {};
 \draw[->, thick] (branch1.east) -- (block_u1_black.west) node[midway, above] {};
 \draw[->, thick] (branch2.west) -- (block_u2_black.east) node[midway, above] {};

% arrows from red/blue boxes to product circles
 \draw[->, thick, red] (block_1_1.east) -- (prod_1.west) node[midway, above] {};
 \draw[->, thick, blue] (block_1_2.east) -- (prod_2.west) node[midway, above] {};

 \draw[->, thick, red] (block_2_1.west) -- (prod_1.east) node[midway, above] {};
 \draw[->, thick, blue] (block_2_2.west) -- (prod_2.east) node[midway, above] {};

\draw[->, thick, red] (prod_1.north  |- block_3_1.south) -- (prod_1.north);
\draw[->, thick, blue] (prod_2.north  |- block_3_1.south) -- (prod_2.north);

% arrows to outputs of the network
 \draw[->, thick, red] (prod_1.south) -- (output_1.north) node[midway, above] {};
 \draw[->, thick, blue] (prod_2.south) -- (output_2.north) node[midway, above] {};
\end{tikzpicture}



==> MS-MIMO_DeepONet.tex <==

\begin{tikzpicture}[
Block_purp/.style={draw=black, fill = DeePONet_purple, very thick, minimum width=1cm, minimum height=0.5cm},
Blockwhite/.style={draw=black, fill = white , very thick, minimum width=0.4cm, minimum height=0.5cm},
Circ_gray_prod/.style={draw=black, fill=DeePONet_gray, shape=circle, thick, minimum width=0.5cm, minimum height=0.5cm, inner sep=0pt, outer sep=0pt},
node distance=10mm  % Set the distance between nodes (adjust as needed)
]
% Define the style for the gray circles
\tikzset{
  Circ_gray/.style={
    draw=black,
    fill=DeePONet_gray,
    shape=circle,
    thick,
    minimum size=0.60cm,
    inner sep=0pt,
    outer sep=0pt,
    text width=0.60cm,
    align=center
  }
}


\tikzset{Circ_red/.style={draw=black, fill=red, shape=circle, thick, minimum width=0.5cm, minimum height=0.5cm, inner sep=0pt, outer sep=0pt}}

\tikzset{Circ_blue/.style={draw=black, fill=blue, shape=circle, thick, minimum width=0.5cm, minimum height=0.5cm, inner sep=0pt, outer sep=0pt}}

\tikzset{Circ_green/.style={draw=black, fill=green, shape=circle, thick, minimum width=0.5cm, minimum height=0.5cm, inner sep=0pt, outer sep=0pt}}

\tikzset{Circ_orange/.style={draw=black, fill=orange, shape=circle, thick, minimum width=0.5cm, minimum height=0.5cm, inner sep=0pt, outer sep=0pt}}


\coordinate (prod_1) at (0.0cm, 0.0cm);



% Block red with circles
\node[draw, fill=white, very thick, minimum width=0.8cm, minimum height=2.55cm, draw=red] (block_red) at (prod_1.east) [yshift= -0.5cm, xshift= -6.5cm] {};

\node[Circ_gray, anchor=center] (b1_1) at (block_red.north) [yshift=-0.4cm] {{\footnotesize $\mathbf{b}^1_{1,1}$}};  
\node[Circ_gray, anchor=center] (b1_2) at (block_red.north) [yshift=-1.15cm] {{\footnotesize $\mathbf{b}^{1}_{2,1}$}};  % Circle T2
% Circle T1
\node[anchor=center] (ellipsis) at (block_red.north) [yshift=-1.6cm] {{\scalebox{0.6}{$\vdots$}}};  % Ellipsis for the 3rd 
\node[Circ_gray, anchor=center] (b1_3) at (block_red.north) [yshift=-2.2cm] {{\footnotesize $\mathbf{b}^{1}_{p,1}$}}; 

% Block blue with circles
\node[draw, fill=white, very thick, minimum width=0.8cm, minimum height=2.55cm, draw=blue] (block_blue) at (prod_1.east) [yshift= -0.5cm, xshift= -4.5cm] {};

\node[Circ_gray, anchor=center] (b2_1) at (block_blue.north) [yshift=-0.4cm] {{\footnotesize $\mathbf{b}^{n_y}_{1,1}$}};  
\node[Circ_gray, anchor=center] (b2_2) at (block_blue.north) [yshift=-1.15cm] {{\footnotesize $\mathbf{b}^{n_y}_{2,1}$}};  % Circle T2
% Circle T1
\node[anchor=center] (ellipsis) at (block_blue.north) [yshift=-1.6cm] {{\scalebox{0.6}{$\vdots$}}};  % Ellipsis for the 3rd 
\node[Circ_gray, anchor=center] (b2_3) at (block_blue.north) [yshift=-2.2cm] {{\footnotesize $\mathbf{b}^{n_y}_{p,1}$}}; 

% Draw a single black box around both the red and blue blocks
\node[draw, black, thick, dashed, minimum width=2.4cm, minimum height=2.7cm, fit=(b1_1)(b1_2)(ellipsis)(b1_3)(b2_1)(b2_2)(b2_3)] (block_group_`1) {};


% Add ellipsis between the red and blue blocks
\node[anchor=center] (dots) at ($(block_red.east)!0.5!(block_blue.west)$) {\scalebox{1.0}{$\dots$}};  % Ellipsis between red and blue blocks


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[draw, fill=white, very thick, minimum width=0.8cm, minimum height=2.55cm, draw=green] (block_green) at (prod_1.east) [yshift= -0.5cm, xshift= -2.0cm] {};
% Block green with circles
\node[Circ_gray, anchor=center] (b3_1) at (block_green.north) [yshift=-0.4cm] {{\footnotesize $\mathbf{b}^1_{1,N}$}};  
\node[Circ_gray, anchor=center] (b3_2) at (block_green.north) [yshift=-1.15cm] {{\footnotesize $\mathbf{b}^{1}_{2,N}$}};  % Circle T2
% Circle T1
\node[anchor=center] (ellipsis) at (block_green.north) [yshift=-1.6cm] {{\scalebox{0.6}{$\vdots$}}};  % Ellipsis for the 3rd 
\node[Circ_gray, anchor=center] (b3_3) at (block_green.north) [yshift=-2.2cm] {{\footnotesize $\mathbf{b}^{1}_{p,N}$}}; 

% Block blue with circles
\node[draw, fill=white, very thick, minimum width=0.8cm, minimum height=2.55cm, draw=Orange] (block_orange) at (prod_1.east) [yshift= -0.5cm, xshift= 0.0cm] {};

\node[Circ_gray, anchor=center] (b4_1) at (block_orange.north) [yshift=-0.4cm] {{\footnotesize $\mathbf{b}^{n_y}_{1,N}$}};  
\node[Circ_gray, anchor=center] (b4_2) at (block_orange.north) [yshift=-1.15cm] {{\footnotesize $\mathbf{b}^{n_y}_{2,N}$}};  % Circle T2
% Circle T1
\node[anchor=center] (ellipsis) at (block_orange.north) [yshift=-1.6cm] {{\scalebox{0.6}{$\vdots$}}};  % Ellipsis for the 3rd 
\node[Circ_gray, anchor=center] (b4_3) at (block_orange.north) [yshift=-2.2cm] {{\footnotesize $\mathbf{b}^{n_y}_{p,N}$}}; 

% Draw a single black box around both the green and orange blocks
\node[draw, black, thick, dashed, minimum width=2.4cm, minimum height=2.7cm, fit=(b3_1)(b3_2)(ellipsis)(b4_3)(b4_1)(b4_2)(b4_3)] (block_group_2) {};



% Add ellipsis between the red and blue blocks
\node[anchor=center] (dots) at ($(block_red.east)!0.5!(block_blue.west)$) {\scalebox{1.0}{$\dots$}};  % Ellipsis between red and blue blocks

% Add ellipsis between the green and orange blocks
\node[anchor=center] (dots) at ($(block_green.east)!0.5!(block_orange.west)$) {\scalebox{1.0}{$\dots$}};  % Ellipsis between red and blue blocks

% draw dots between the two black blocks
\node[anchor=center] (dots) at ($(block_blue.east)!0.5!(block_green.west)$) {\scalebox{1.0}{$\dots$}};  % Ellipsis between red and blue blocks

\node[
  draw=black,
  very thick,
  minimum width=7.6cm,
  minimum height=2.9cm,
  fit=(b1_1)(b1_2)(b1_3)(b2_1)(b2_2)(b2_3)
       (b3_1)(b3_2)(b3_3)(b4_1)(b4_2)(b4_3),
  label={[yshift=0.1cm]above:{}}
] (big_group) {};

% Long arrow labeled "Time" above the big group
\draw[->, thick] 
  ([xshift=+1.0cm, yshift=1.75cm]big_group.west) 
    -- 
  ([xshift=-1.0cm, yshift=1.75cm]big_group.east) 
  node[midway, above] {\small $N$ time steps for $n_y$ outputs};



% Product corcles
\node[Circ_red] (prod_red) at ($(block_red.south)+(0,-1.0cm)$) {$\times$};
\node[Circ_blue] (prod_blue) at ($(block_blue.south)+(0,-1.5cm)$) {$\times$};

\node[Circ_green] (prod_green) at ($(block_green.south)+(0,-2.0cm)$) {$\times$};
\node[Circ_orange] (prod_orange) at ($(block_orange.south)+(0,-2.5cm)$) {$\times$};



% dRAW TRUNK OUTPUT LAYER
\node[draw, fill=white, very thick, minimum width=0.8cm, minimum height= 2.55cm, draw=black] (trunk_output) at (prod_orange.south) [xshift= -8.0cm, yshift= 1.0cm] {};

\node[Circ_gray, anchor=center] (b1_1) at (trunk_output.north) [yshift=-0.4cm] {{\footnotesize $\mathbf{t}_{1}$}};  
\node[Circ_gray, anchor=center] (b1_2) at (trunk_output.north) [yshift=-1.15cm] {{\footnotesize $\mathbf{t}_{2}$}};  
\node[anchor=center] (ellipsis) at (trunk_output.north) [yshift=-1.6cm] {{\scalebox{0.6}{$\vdots$}}};  % Ellipsis for the 3rd 
\node[Circ_gray, anchor=center] (b1_3) at (trunk_output.north) [yshift=-2.2cm] {{\footnotesize $\mathbf{t}_{p}$}};  


% draw arrows from trunk to products
\draw[->, thick, red] (prod_red.west  -| trunk_output.east) -- (prod_red.west)
  node[midway, above, xshift=0.0cm] {};

\draw[->, thick, blue] (prod_blue.west  -| trunk_output.east) -- (prod_blue.west)
  node[midway, above, xshift=0.5cm] {};

\draw[->, thick, green] (prod_green.west  -| trunk_output.east) -- (prod_green.west)
  node[midway, above, xshift=0.5cm] {};

\draw[->, thick, orange] (prod_orange.west  -| trunk_output.east) -- (prod_orange.west)
  node[midway, above, xshift=0.5cm] {};


% draw arrows from branch to products
\draw[->, thick, red] (block_red.south) -- (prod_red.north);
\draw[->, thick, blue] (block_blue.south) -- (prod_blue.north);
\draw[->, thick, green] (block_green.south) -- (prod_green.north);
\draw[->, thick, orange] (block_orange.south) -- (prod_orange.north);


\node (output_1) at (prod_red) [shift={(0.0cm,-2.5cm)}] {\small \textcolor{red}{$y_1(T_s)$}};
\node (output_2) at (prod_blue) [shift={(0.0cm,-2.0cm)}] {\small \textcolor{blue}{$y_{n_y}(T_s)$}};
\node (output_3) at (prod_green) [shift={(0.0cm,-1.5cm)}] {\small \textcolor{darkgreen}{$y_1(NT_s)$}};
\node (output_4) at (prod_orange) [shift={(0.0cm,-1.0cm)}] {\small \textcolor{orange}{$y_{n_y}(NT_s)$}};


\node (dots) at ($(prod_red)!0.5!(prod_blue) + (0,-2.25cm)$) {$\dots$};
\node (dots) at ($(prod_green)!0.5!(prod_orange) + (0,-1.25cm)$) {$\dots$};
\node (dots) at ($(prod_blue)!0.5!(prod_green) + (0,-1.75cm)$) {$\dots$};


\node[draw=black, thick, dashed, minimum width=2.3cm, minimum height=0.50cm, fit=(output_1)(output_2), inner sep=1pt] (box_outputs) {};

\node[draw=black, thick, dashed, minimum width=2.3cm, minimum height=0.50cm, fit=(output_3)(output_4), inner sep=1pt] (box_outputs) {};

% draw arrows from product to outputs
\draw[->, thick, red] (prod_red.south) -- (output_1.north);
\draw[->, thick, blue] (prod_blue.south) -- (output_2.north);
\draw[->, thick, green] (prod_green.south) -- (output_3.north);
\draw[->, thick, orange] (prod_orange.south) -- (output_4.north);


% Branch and trunk network purple blocks
\node[Block_purp] (trunk_net) [left=1.5cm of trunk_output] {\small \parbox{1.8cm}{\centering {Trunk net}}};

\node[Block_purp] (Branch_net) [left=1.5cm of big_group] {\small \parbox{1.8cm}{\centering {Branch net}}};

\node[Blockwhite] (input_1) [left=1.5cm of Branch_net] {\footnotesize \parbox{2.3cm}{\centering ${\hspace{-0.2mm} \begin{matrix}
    u_1(0) \\
    \vdots \\
    u_{n_u}(0) \\
    \vdots \\
    u_1((N-1)T_s)) \\
    \vdots \\
    u_{n_u}((N-1)T_s))
\end{matrix}}$}};

\node (input_trunk) at (trunk_net) [shift={(-2.5cm,0.0cm)}] {$x(0)$};

% final set of arrows
\draw[->, thick] (input_trunk.east) -- (trunk_net.west);
\draw[->, thick] (trunk_net.east) -- node[above]{\textcolor{blue}{$\Phi_t(x(0))$}}(trunk_output.west);
\draw[->, thick] (input_1.east) -- (Branch_net.west);
\draw[->, thick] (Branch_net.east) -- node[above]{\textcolor{blue}{$\Phi_b(\mathbf{u})$}}(big_group.west);

\end{tikzpicture}



==> flowchart.tex <==
\begin{center}
\begin{tikzpicture}[
Block1/.style={draw=blue, fill = blue!5, very thick,  minimum width=2cm, minimum height=1.5cm},
Block2/.style={draw=red, fill = red!5, very thick,  minimum width=2cm, minimum height=1.5cm},
Block3/.style={draw=red, fill = red!5, very thick,  minimum width=1.2cm, minimum height=1.2cm},
Block4/.style={draw=black, fill = black!5, very thick,  minimum width=1.5cm, minimum height=1.5cm},
node distance=10mm  % Set the distance between nodes (adjust as needed)
]
 % nodes
 \node[Block1] (block1) {\parbox{3cm}{\centering Data Generation \\ (Algorithm \ref{alg:1})}};
 \node[Block1] (block2) [below=of block1] {\parbox{3cm}{\centering Model learning and hyper parameters tuning \\ (Algorithm \ref{alg:2})}};


   % \node[Block4] (conversion) [below=of block2] {};

   %  % Python logo, placed independently
   %  \node[anchor=center] (python) at ($(conversion.west)+(0.5cm,0.25cm)$) {\includesvg[height=0.75cm]{figures/python-logo-only.svg}};
    
   %  % MATLAB logo, placed independently
   %  \node[anchor=center] (matlab) at ($(conversion.east)+(-0.5cm,-0.25cm)$) {\includegraphics[height=0.75cm]{figures/Matlab_Logo.png}};
    
   %  % Optionally, draw a diagonal line across the block
   %  \draw[thick] (conversion.south west) -- (conversion.north east);


\node[Block2] (block3) [below=of block2] {\parbox{3cm}{\centering Neural Operator Predictive control \\ (Section \ref{sec6})}};

 % draw arrows:
 \draw[->, very thick] (block2.west) ++(-15mm,0) -- (block2.west) node[midway, above] {$\mathbf{\Xi}$};
 \draw[->, very thick] ++(0,15mm) -- (block1.north) node[midway, right] {$x(0)$, $N$, $\mathbf{U}$};
 \draw[->, very thick] (block2.south) -- (block3.north) node[midway, right] {$\bar\by_k =\mathbf{B}^{*^\top}(\bar \bu_k)\mathbf{t}^*(x_{0|k})$};
  % \draw[->, very thick] (conversion.south) -- (block3.north) node[midway, right] {$\hat G^{N^*}(\mathbf{u}_k)(x_{0|k})$ (\textcolor{blue}{Matlab})};
 \draw[->, very thick] (block1.south) -- (block2.north) node[midway, right] {$\mathcal{D}$};

 
\end{tikzpicture}
\end{center}

==> neural_network_basis.tex <==
\begin{tikzpicture}[
Block_purp/.style={draw=black, fill = DeePONet_purple, very thick, minimum width=0.5cm, minimum height=0.5cm},
Blockwhite/.style={draw=black, fill = white , very thick, minimum width=0.5cm, minimum height=0.5cm},
Circ_gray_prod/.style={draw=black, fill=DeePONet_gray, shape=circle, thick, minimum width=0.7cm, minimum height=0.7cm, inner sep=0pt, outer sep=0pt},
node distance=10mm  % Set the distance between nodes (adjust as needed)
]

\tikzset{Circ_gray/.style={draw=black, fill=DeePONet_gray, shape=circle, thick, minimum width=0.7cm, minimum height=0.7cm, inner sep=0pt, outer sep=0pt}}

\tikzset{Circ_purp/.style={draw=black, fill=DeePONet_purple, shape=circle, thick, minimum width=0.7cm, minimum height=0.7cm, inner sep=0pt, outer sep=0pt}}



\node[draw, fill=white, very thick, minimum width=1cm, minimum height=3cm] (block_1) at (0, 0) {};

\node[draw, fill=white, very thick, minimum width=1cm, minimum height=3.85cm] (block_2) at (-1.5cm, 0) {};

% Draw circles with names relative to block_1
\node[Circ_gray, anchor=center] (b1) at (block_1.north) [yshift=-0.45cm] {{\small $y_1$}};  % Circle T1
\node[Circ_gray, anchor=center] (b2) at (block_1.north) [yshift=-1.25cm] {{\small $y_2$}};  % Circle T2
\node[anchor=center] (ellipsis) at (block_1.north) [yshift=-1.8cm] {{\footnotesize \vdots}};  % Ellipsis for the 3rd circle
\node[Circ_gray, anchor=center] (bp) at (block_1.north) [yshift=-2.55cm] {{\small $y_p$}};  % Circle Tp



% Draw circles with names relative to block_1
\node[anchor=center] (text) at (block_2.north) [yshift=+0.45cm] {{\footnotesize \textcolor{blue}{$\phi(\mathbf{u}_{\text{NN}})$}}};
\node[Circ_purp, anchor=center] (h44) at (block_2.north) [yshift=-0.45cm] {{\small $\phi^1$}};  % Circle T1
\node[Circ_purp, anchor=center] (h43) at (block_2.north) [yshift=-1.25cm] {{\small $\phi^2$}};  % Circle T2
\node[anchor=center] (ellipsis_2) at (block_2.north) [yshift=-1.8cm] {{\footnotesize \vdots}};  % Ellipsis for the 3rd circle
\node[Circ_purp, anchor=center] (h42) at (block_2.north) [yshift=-2.55cm] {{\small $\phi^{n-1}$}};  % Circle Tp
\node[Circ_purp, anchor=center] (h41) at (block_2.north) [yshift=-3.35cm] {{\small $\phi^n$}};

% Draw circles with names relative to block_1
\node[anchor=center] (h34) at (block_2.north) [xshift=-1.0cm, yshift=-0.45cm] {{\footnotesize \dots}};  % Circle T1
\node[anchor=center] (h33) at (block_2.north) [xshift=-1.0cm, yshift=-1.25cm] {{\footnotesize \dots}};  % Circle T2
\node[anchor=center] (ellipsis_2) at (block_2.north) [xshift=-1.0cm, yshift=-1.8cm] {{\footnotesize \dots}};  % Ellipsis for the 3rd circle
\node[anchor=center] (h32) at (block_2.north) [xshift=-1.0cm, yshift=-2.55cm] {{\footnotesize \dots}};  % Circle Tp
\node[anchor=center] (h31) at (block_2.north) [xshift=-1.0cm, yshift=-3.35cm] {{\footnotesize \dots}};



% Draw circles with names relative to block_1
\node[Circ_purp, anchor=center] (h24) at (block_2.north) [xshift=-2.0cm, yshift=-0.45cm] { };  % Circle T1
\node[Circ_purp, anchor=center] (h23) at (block_2.north) [xshift=-2.0cm, yshift=-1.25cm] { };  % Circle T2
\node[anchor=center] (ellipsis_2) at (block_2.north) [xshift=-2.0cm, yshift=-1.8cm] {{\footnotesize \vdots}};  % Ellipsis for the 3rd circle
\node[Circ_purp, anchor=center] (h22) at (block_2.north) [xshift=-2.0cm, yshift=-2.55cm] { };  % Circle Tp
\node[Circ_purp, anchor=center] (h21) at (block_2.north) [xshift=-2.0cm, yshift=-3.35cm] { };


% Draw circles with names relative to block_1
\node[Circ_purp, anchor=center] (h13) at (block_1.north) [xshift=-5.0cm, yshift=-0.45cm] { };  % Circle T1
\node[Circ_purp, anchor=center] (h12) at (block_1.north) [xshift=-5.0cm, yshift=-1.25cm] { };  % Circle T2
\node[anchor=center] (ellipsis_2) at (block_1.north) [xshift=-5.0cm, yshift=-1.8cm] {{\footnotesize \vdots}};  % Ellipsis for the 3rd circle
\node[Circ_purp, anchor=center] (h11) at (block_1.north) [xshift=-5.0cm, yshift=-2.55cm] { };  % Circle Tp

\node[anchor=center] (in) at (block_1.north) [xshift=-6.0cm, yshift=-1.4cm] {$\mathbf{u}_{\text{NN}}$};  % Circle Tp

\node[anchor=center] (out) at (block_1.north) [xshift=0cm, yshift=0.5cm] {$\mathbf{y}_{\text{NN}}$};  % Circle Tp


\draw[-, thick] (h11.east) -- (h21.west); 
\draw[-, thick] (h11.east) -- (h22.west);
\draw[-, thick] (h11.east) -- (h23.west);
\draw[-, thick] (h11.east) -- (h24.west);

\draw[-, thick] (h12.east) -- (h21.west); 
\draw[-, thick] (h12.east) -- (h22.west);
\draw[-, thick] (h12.east) -- (h23.west);
\draw[-, thick] (h12.east) -- (h24.west);

\draw[-, thick] (h13.east) -- (h21.west); 
\draw[-, thick] (h13.east) -- (h22.west);
\draw[-, thick] (h13.east) -- (h23.west);
\draw[-, thick] (h13.east) -- (h24.west);

\draw[-, thick] (h41.east) -- (b1.west); 
\draw[-, thick] (h41.east) -- (b2.west); 
\draw[-, thick] (h41.east) -- (bp.west); 

\draw[-, thick] (h42.east) -- (b1.west);
\draw[-, thick] (h42.east) -- (b2.west);
\draw[-, thick] (h42.east) -- (bp.west);

\draw[-, thick] (h43.east) -- (b1.west);
\draw[-, thick] (h43.east) -- (b2.west);
\draw[-, thick] (h43.east) -- (bp.west);

\draw[-, thick] (h44.east) -- (b1.west);
\draw[-, thick] (h44.east) -- (b2.west);
\draw[-, thick] (h44.east) -- (bp.west);

\end{tikzpicture}


==> neural_pc.tex <==
\begin{center}
\begin{tikzpicture}[
Block1/.style={draw=blue, fill = blue!5, very thick,  minimum width=2cm, minimum height=1.5cm},
Block2/.style={draw=red, fill = red!5, very thick,  minimum width=2cm, minimum height=1.5cm},
Block3/.style={draw=red, fill = red!5, very thick,  minimum width=1.2cm, minimum height=1.2cm},
Block4/.style={draw=black, fill = black!5, very thick,  minimum width=1.5cm, minimum height=1.5cm},
node distance=10mm  % Set the distance between nodes (adjust as needed)
]
       
% Optionally, draw a diagonal line across the block
\node[Block2] (block3) {\parbox{3cm}{\centering Neural Operator Predictive control \\ (Problem~\ref{prob:MS_DeepONet})}};
\node[Block2] (block4) [below=of block3] {\parbox{3cm}{\centering \begin{align*}
    \dot x &= f(x,u) \\
    y &= h(x)
\end{align*}}};

\node[Block3] (block1_small) [right=of $(block3)!0.5!(block4)$, xshift=15mm, inner sep=0pt, outer sep=0pt] {ZOH};
 
% Place the small block for the sampler and insert switch
\node[Block3, inner sep=0pt, outer sep=0pt, minimum width=1.2cm, minimum height=1.2cm] (block2_small) [left=of $(block3)!0.5!(block4)$, xshift=-15mm] { 
   \begin{circuitikz}
     \draw (0.1,0.2) to[nos, o-o] (1.0,0.2);  % This is the switch symbol
     \node[above=0.0cm] at (0.5, 0.1) {$T_s$};  % Label above the switch
   \end{circuitikz}
};

% draw arrows with right angle:
 \draw[->, very thick] (block4.west) -| (block2_small.south) node[midway, right, xshift=2.5mm, yshift=3mm] {$y(t)$};

 \draw[->, very thick] (block2_small.north) |- (block3.west) node[midway, right, xshift=0mm, yshift=3mm] {$y(kT_s)$};

\draw[->, very thick] (block3.east) -| (block1_small.north) node[midway, right, xshift=-10.0mm, yshift = 3mm] {$u(kT_s)$};

\draw[->, very thick] (block1_small.south) |- (block4.east) node[midway, left, xshift= -1.0mm, yshift = 3.0mm] {$u(t)$};

\draw[->, very thick] 
  ([yshift=25pt]block3.north) -- (block3.north) 
  node[midway, right] 
  {$\bar \by_k = \mathbf{B}^{*^\top}(\bar\bu_k)\mathbf{t}^*(x_k)$};


\end{tikzpicture}
\end{center}

==> traditional_DeePONet_stacked.tex <==
\begin{tikzpicture}[
Block_purp/.style={draw=black, fill = DeePONet_purple, very thick, minimum width=2cm, minimum height=0.5cm},
Blockwhite/.style={draw=black, fill = white , very thick, minimum width=0.5cm, minimum height=0.5cm},
Circ_gray_prod/.style={draw=black, fill=DeePONet_gray, shape=circle, thick, minimum width=0.7cm, minimum height=0.7cm, inner sep=0pt, outer sep=0pt},
node distance=10mm  % Set the distance between nodes (adjust as needed)
]
% Define the style for the gray circles
\tikzset{Circ_gray/.style={draw=black, fill=DeePONet_gray, shape=circle, thick, minimum width=0.7cm, minimum height=0.7cm, inner sep=0pt, outer sep=0pt}}

% Draw the white rectangle (name it 'block_1')
\node[draw, fill=white, very thick, minimum width=1cm, minimum height=3cm] (block_1) at (0, 0) {};

% Draw circles with names relative to block_1
\node[Circ_gray, anchor=center] (b1) at (block_1.north) [yshift=-0.45cm] {{\footnotesize $b_1$}};  % Circle T1
\node[Circ_gray, anchor=center] (b2) at (block_1.north) [yshift=-1.25cm] {{\footnotesize $b_2$}};  % Circle T2
\node[anchor=center] (ellipsis) at (block_1.north) [yshift=-1.8cm] {{\footnotesize \vdots}};  % Ellipsis for the 3rd circle
\node[Circ_gray, anchor=center] (bp) at (block_1.north) [yshift=-2.55cm] {{\footnotesize $b_p$}};  % Circle Tp
    
% Draw the white rectangle (name it 'block_1')
\node[draw, fill=white, very thick, minimum width=1cm, minimum height=3cm] (block_2) at (0, -3.3cm) {};

% Draw circles with names relative to block_1
\node[Circ_gray, anchor=center] (t1) at (block_2.north) [yshift=-0.45cm] {{\footnotesize $t_1$}};  % Circle T1
\node[Circ_gray, anchor=center] (t2) at (block_2.north) [yshift=-1.25cm] {{\footnotesize $t_2$}};  % Circle T2
\node[anchor=center] (ellipsis) at (block_2.north) [yshift=-1.8cm] {{\footnotesize \vdots}};  % Ellipsis for the 3rd circle
\node[Circ_gray, anchor=center] (tp) at (block_2.north) [yshift=-2.55cm] {{\footnotesize $t_p$}};  % Circle Tp


% Nodes
\node[Block_purp] (branch1) [left=0.5cm of b1] {\parbox{2.0cm}{\centering Branch net$_1$}};
\node[Block_purp] (branch2) [left=0.5cm of b2] {\parbox{2.0cm}{\centering Branch net$_2$}};
\node[Block_purp] (branch3) [left=0.5cm of bp] {\parbox{2.0cm}{\centering Branch net$_p$}};

\node[Block_purp] (trunk1) [left=0.5cm of block_2] {\parbox{2.0cm}{\centering Trunk net}};
% \node (block3) at (block1) [shift={(4.75cm,0.5cm)}] {\CircleGrid}; % This will position the CircleGrid relative to the other nodes
% \node (block10) [right=3.0cm of block2] {\CircleVec};


\node[Circ_gray_prod] (circ1) [right=of $(block_1)!0.5!(block_2)$, yshift=0mm, xshift=0.5mm, inner sep=0pt, outer sep=0pt] {$\times$};

% \node[Circ_gray_prod] (circ1) at (block1) [shift={(8cm,-1.5cm)}] {$\times$};

% \node (block5) [right=1.5cm of block2] {\CircleVec};
\node[Blockwhite] (block4) [left=3.0cm of block_1] {\parbox{0.8cm}{\small \centering ${\begin{matrix}
    u(s_1) \\
    u(s_2) \\
    \vdots \\
    u(s_m)
\end{matrix}}$}};

\node (input_trunk) at (trunk1) [shift={(-2.0cm,0.0cm)}] {\small ${z}$};
% \node (output) at (circ1) [shift={(1.5cm,0.0cm)}] {$G(u)(z)\in\mathbb{R}$};

% draw arrows
 \draw[->, thick] (block4.east) ++(0, 5mm) -- (branch1.west) node[midway, above] {};
  \draw[->, thick] (block4.east) -- (branch2.west) node[midway, above] {};
 \draw[->, thick] (block4.east) ++(0, -5mm) -- (branch3.west) node[midway, above] {};

 \draw[->, thick] (branch1.east) -- (b1.west) node[midway, above] {};
 \draw[->, thick] (branch2.east) -- (b2.west) node[midway, above] {};
 \draw[->, thick] (branch3.east) -- (bp.west) node[midway, above] {};

  \draw[->, thick] (trunk1.east) -- (t1.west) node[midway, above] {};
 \draw[->, thick] (trunk1.east) -- (t2.west) node[midway, above] {};
 \draw[->, thick] (trunk1.east) -- (tp.west) node[midway, above] {};
 
\draw[->, thick] (block_1.east) -- (circ1.north west) node[midway, above] {};
\draw[->, thick] (block_2.east) -- (circ1.south west) node[midway, above] {};


\draw[->, thick] (input_trunk.east) -- (trunk1.west) node[midway, above] {};

\draw[->, thick] (circ1.east) --  ++ (1cm,0cm) node[midway, above, yshift=0.3cm, xshift = 0.2cm] {{\small$G(u)(z)$}};


\end{tikzpicture}


==> traditional_DeePONet_unstacked.tex <==
\begin{tikzpicture}[
Block_purp/.style={draw=black, fill = DeePONet_purple, very thick, minimum width=2cm, minimum height=0.5cm},
Blockwhite/.style={draw=black, fill = white , very thick, minimum width=0.5cm, minimum height=0.5cm},
Circ_gray_prod/.style={draw=black, fill=DeePONet_gray, shape=circle, thick, minimum width=0.7cm, minimum height=0.7cm, inner sep=0pt, outer sep=0pt},
node distance=10mm  % Set the distance between nodes (adjust as needed)
]
% Define the style for the gray circles
\tikzset{Circ_gray/.style={draw=black, fill=DeePONet_gray, shape=circle, thick, minimum width=0.7cm, minimum height=0.7cm, inner sep=0pt, outer sep=0pt}}

% Draw the white rectangle (name it 'block_1')
\node[draw, fill=white, very thick, minimum width=1cm, minimum height=3cm] (block_1) at (0, 0) {};

% Draw circles with names relative to block_1
\node[Circ_gray, anchor=center] (b1) at (block_1.north) [yshift=-0.45cm] {{\footnotesize $b_1$}};  % Circle T1
\node[Circ_gray, anchor=center] (b2) at (block_1.north) [yshift=-1.25cm] {{\footnotesize $b_2$}};  % Circle T2
\node[anchor=center] (ellipsis) at (block_1.north) [yshift=-1.8cm] {{\footnotesize \vdots}};  % Ellipsis for the 3rd circle
\node[Circ_gray, anchor=center] (bp) at (block_1.north) [yshift=-2.55cm] {{\footnotesize $b_p$}};  % Circle Tp
    
% Draw the white rectangle (name it 'block_1')
\node[draw, fill=white, very thick, minimum width=1cm, minimum height=3cm] (block_2) at (0, -3.3cm) {};

% Draw circles with names relative to block_1
\node[Circ_gray, anchor=center] (t1) at (block_2.north) [yshift=-0.45cm] {{\footnotesize $t_1$}};  % Circle T1
\node[Circ_gray, anchor=center] (t2) at (block_2.north) [yshift=-1.25cm] {{\footnotesize $t_2$}};  % Circle T2
\node[anchor=center] (ellipsis) at (block_2.north) [yshift=-1.8cm] {{\footnotesize \vdots}};  % Ellipsis for the 3rd circle
\node[Circ_gray, anchor=center] (tp) at (block_2.north) [yshift=-2.55cm] {{\footnotesize $t_p$}};  % Circle Tp


% Nodes
\node[Block_purp] (branch1) [left=1.0cm of block_1] {\parbox{2.0cm}{\centering Branch net}};
\node[Block_purp] (trunk1) [left=1.0cm of block_2] {\parbox{2.0cm}{\centering Trunk net}};
% \node (block3) at (block1) [shift={(4.75cm,0.5cm)}] {\CircleGrid}; % This will position the CircleGrid relative to the other nodes
% \node (block10) [right=3.0cm of block2] {\CircleVec};


\node[Circ_gray_prod] (circ1) [right=of $(block_1)!0.5!(block_2)$, yshift=0mm, xshift=0.5mm, inner sep=0pt, outer sep=0pt] {$\times$};

% \node[Circ_gray_prod] (circ1) at (block1) [shift={(8cm,-1.5cm)}] {$\times$};

% \node (block5) [right=1.5cm of block2] {\CircleVec};
\node[Blockwhite] (block4) [left=0.5cm of branch1] {\parbox{0.8cm}{\small \centering ${ \begin{matrix}
    u(s_1) \\
    u(s_2) \\
    \vdots \\
    u(s_m)
\end{matrix}}$}};

\node (input_trunk) at (trunk1) [shift={(-2.0cm,0.0cm)}] {$z$};
% \node (output) at (circ1) [shift={(1.5cm,0.0cm)}] {$G(u)(z)\in\mathbb{R}$};

% draw arrows
 \draw[->, thick] (block4.east) -- (branch1.west) node[midway, above] {};
 \draw[->, thick] (branch1.east) -- (b1.west) node[midway, above, xshift=-2.5mm , yshift=0.4mm] {\textcolor{blue}{$\phi_b(u)$}};
 \draw[->, thick] (branch1.east) -- (b2.west) node[midway, above] {};
 \draw[->, thick] (branch1.east) -- (bp.west) node[midway, above] {};

  \draw[->, thick] (trunk1.east) -- (t1.west) node[midway, above, xshift=-2.5mm , yshift=0.4mm] {\textcolor{blue}{$\phi_t(z)$}};
 \draw[->, thick] (trunk1.east) -- (t2.west) node[midway, above] {};
 \draw[->, thick] (trunk1.east) -- (tp.west) node[midway, above] {};
 
\draw[->, thick] (block_1.east) -- (circ1.north west) node[midway, above, xshift= 4mm, yshift= 2mm] {\textcolor{red}{$b(u)$}};
\draw[->, thick] (block_2.east) -- (circ1.south west) node[midway, above, xshift= 4mm, yshift= -5mm] {\textcolor{red}{$t(z)$}};


\draw[->, thick] (input_trunk.east) -- (trunk1.west) node[midway, above] {};

\draw[->, thick] (circ1.east) --  ++ (1cm,0cm) node[midway, above, yshift=0.3cm, xshift = 0.2cm] {{\small$G(u)(z)$}};
\end{tikzpicture}

